High-dimensional multidisciplinary design optimization for aircraft eco-design / Optimisation multi-disciplinaire en grande dimension pour l'\'eco-conception avion en avant-projet

The objective of this Philosophiae Doctor (Ph.D) thesis is to propose an efficient approach for optimizing a multidisciplinary black-box model when the optimization problem is constrained and involves a large number of mixed integer design variables (typically 100 variables). The targeted optimization approach, called EGO, is based on a sequential enrichment of an adaptive surrogate model and, in this context, GP surrogate models are one of the most widely used in engineering problems to approximate time-consuming high fidelity models. EGO is a heuristic BO method that performs well in terms of solution quality. However, like any other global optimization method, EGO suffers from the curse of dimensionality, meaning that its performance is satisfactory on lower dimensional problems, but deteriorates as the dimensionality of the optimization search space increases. For realistic aircraft design problems, the typical size of the design variables can even exceed 100 and, thus, trying to solve directly the problems using EGO is ruled out. The latter is especially true when the problems involve both continuous and categorical variables increasing even more the size of the search space. In this Ph.D thesis, effective parameterization tools are investigated, including techniques like partial least squares regression, to significantly reduce the number of design variables. Additionally, Bayesian optimization is adapted to handle discrete variables and high-dimensional spaces in order to reduce the number of evaluations when optimizing innovative aircraft concepts such as the "DRAGON" hybrid airplane to reduce their climate impact.

==> figs/MLP_tikz.tex <==
\begin{tikzpicture}

% N:node, 1:layer, (u,c,b) : up, center, below

% input-layer (first layer) %
\node [draw, circle, minimum size=0.75cm] (N1c) at (0,0) {\large $\alpha_i^{(in)}$};
\node [draw, circle, minimum size=0.75cm, xshift=0cm, yshift=3cm, at=(N1c), label={\hspace{-0.5cm} \vspace{0.5cm} \Large Input layer}] (N1u) {\large $\alpha_1^{(in)}$};
\node [draw, circle, minimum size=0.75cm, xshift=0cm, yshift=-3cm, at=(N1c)] (N1b) {\large $\alpha_p^{(in)}$};

\node [at=($(N1c)!0.5!(N1b)$)] {\Huge \vdots} ;
\node [at=($(N1c)!0.5!(N1u)$)] {\Huge \vdots} ;
%----------%


% 2nd layer %
%\node [draw, circle, minimum size=1cm, at=($(N1c)+(2.5,0)$)] (N2c) {};
%\node [draw, circle, minimum size=1cm, at=($(N1u)+(2.5,-1)$)] (N2u) {};
%\node [draw, circle, minimum size=1cm, at=($(N1b)+(2.5,+1)$)] (N2b) {};

\node [draw, circle, minimum size=0.75cm, xshift=3.5cm, yshift=0cm, at=(N1c)] (N2c) {};
\node [draw, circle, minimum size=0.75cm, xshift=0cm, yshift=3cm, at=(N2c)] (N2u) {};
\node [draw, circle, minimum size=0.75cm, xshift=0cm, yshift=-3cm, at=(N2c)] (N2b) {};

\node [at=($(N2c)!0.5!(N2b)$)] {\Huge \vdots} ;
\node [at=($(N2c)!0.5!(N2u)$)] {\Huge \vdots} ;
%----------%

% 3nd layer %
\node [draw, circle, minimum size=0.75cm, xshift=2.5cm, yshift=0cm, at=(N2c)] (N3c) {};
\node [draw, circle, minimum size=0.75cm, xshift=0cm, yshift=3cm, at=(N3c)] (N3u) {};
\node [draw, circle, minimum size=0.75cm, xshift=0cm, yshift=-3cm, at=(N3c)] (N3b) {};


\node [at=($(N3c)!0.5!(N3b)$)] {\Huge \vdots} ;
\node [at=($(N3c)!0.5!(N3u)$)] {\Huge \vdots} ;
%----------%


% n-1 layer %
\node [draw, circle, minimum size=0.75cm, xshift=5cm, yshift=0cm, at=(N3c)] (N6c) {}; %computed from N3c
% boxed

\node [draw, circle, minimum size=0.75cm, xshift=0cm, yshift=3cm, at=(N6c)] (N6u) {};

\node [draw, circle, minimum size=0.75cm, xshift=0cm, yshift=-3cm, at=(N6c)] (N6b) {};

\node [at=($(N6c)!0.5!(N6b)$)] {\Huge \vdots} ;
\node [at=($(N6c)!0.5!(N6u)$)] {\Huge \vdots} ;
%----------%



% n layer %
\node [draw, circle, minimum size=0.75cm, xshift=2.5cm, yshift=0cm, at=(N6c)] (N7c) {}; 
\node [draw, fill=black!25, circle, minimum size=0.75cm, xshift=0cm, yshift=3cm, at=(N7c)] (N7u) {};
\node [draw, circle, minimum size=0.75cm, xshift=0cm, yshift=-3cm, at=(N7c)] (N7b) {};

% Three nodes
\node [at=($(N7c)!0.43!(N7b)$)] {\Huge \vdots} ;
\node [at=($(N7c)!0.57!(N7u)$)] {\Huge \vdots} ;

% Two nodes
%\node [at=($(N7u)!0.42!(N7b)$)] {\Huge \vdots} ;
%----------%


% output  %
\node [draw, circle, minimum size=1cm, xshift=3cm, yshift=0cm, at=(N7c), label={ \Large Output}] (N8c) {\large $\psi \left(\alpha^{(in)}\right )$}; %computed from N3c

\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N7c)--(N8c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N7u)--(N8c);
\draw[ -{Stealth[length=2mm, width=1.5mm]}] (N7b)--(N8c);
%----------%

% First fake layer
\node [ circle, minimum size=0.75cm, at=($(N3c)!.33!(N6c)$)] (N4c) {};
\node [ circle, minimum size=0.75cm, at=($(N3u)!.33!(N6u)$)] (N4u) {};
\node [ circle, minimum size=0.75cm, at=($(N3b)!.33!(N6b)$)] (N4b) {};

%% 2nd fake%%%
\node [ circle, minimum size=1cm, at=($(N3c)!.66!(N6c)$)] (N5c) {}; 
\node [ circle, minimum size=1cm, at=($(N3u)!.66!(N6u)$)] (N5u) {};
\node [ circle, minimum size=1cm, at=($(N3b)!.66!(N6b)$)] (N5b) {};





%------------------------arretes ---------------------%

% input-to-2nd %
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N1c)--(N2c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N1c)--(N2u);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N1c)--(N2b);

\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N1u)--(N2c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N1u)--(N2u);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N1u)--(N2b);

\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N1b)--(N2c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N1b)--(N2u);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N1b)--(N2b);
%----------%


% 2nd-to-3rd %
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N2c)--(N3c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N2c)--(N3u);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N2c)--(N3b);

\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N2u)--(N3c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N2u)--(N3u);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N2u)--(N3b);

\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N2b)--(N3c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N2b)--(N3u);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N2b)--(N3b);
%----------%


% between 3rd layer and 1st fake
\draw[ - ] (N3c) -- ($(N3c)!.66!(N4c)$); %longer
\draw[ - ] (N3c) -- ($(N3c)!.33!(N4u)$);
\draw[ - ] (N3c) -- ($(N3c)!.33!(N4b)$);

\draw[ - ] (N3u)-- ($(N3u)!.33!(N4c)$);
\draw[ - ] (N3u)-- ($(N3u)!.66!(N4u)$); %longer
\draw[ - ] (N3u)-- ($(N3u)!.25!(N4b)$); % shorter

\draw[ - ] (N3b)-- ($(N3b)!.33!(N4c)$);
\draw[ - ] (N3b)-- ($(N3b)!.25!(N4u)$); %shorter
\draw[ - ] (N3b)-- ($(N3b)!.66!(N4b)$); %longer
%------------------------%

% between 1st-fake and 2nd-fake
\node [at=($(N4c)!0.5!(N5c)$)] {\large \dots } ;
\node [at=($(N4u)!0.5!(N5u)$), rotate=160] {\large \dots } ;
\node [at=($(N4b)!0.5!(N5b)$), rotate=20] {\large \dots } ;
%-----------------%

% between 2nd-fake and n-1
\draw[ -{Stealth[length=2mm, width=1.5mm]}  ] ($(N5c)!.5!(N6c)$)--(N6c); 
\draw[ -{Stealth[length=2mm, width=1.5mm]}  ] ($(N5c)!.66!(N6u)$)--(N6u);
\draw[ -{Stealth[length=2mm, width=1.5mm]}  ] ($(N5c)!.66!(N6b)$)--(N6b);

\draw[ -{Stealth[length=2mm, width=1.5mm]}  ] ($(N5u)!.75!(N6c)$)--(N6c);
\draw[ -{Stealth[length=2mm, width=1.5mm]}  ] ($(N5u)!.5!(N6u)$)--(N6u); 
\draw[ -{Stealth[length=2mm, width=1.5mm]}  ] ($(N5u)!.8!(N6b)$)--(N6b); % fix

\draw[ -{Stealth[length=2mm, width=1.5mm]}  ] ($(N5b)!.75!(N6c)$)--(N6c);
\draw[ -{Stealth[length=2mm, width=1.5mm]}  ] ($(N5b)!.8!(N6u)$)--(N6u); % fix
\draw[ -{Stealth[length=2mm, width=1.5mm]}  ] ($(N5b)!.5!(N6b)$)--(N6b); 
%----------------%


% (n-1)-to-(n) %
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N6c)--(N7c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N6c)--(N7u);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N6c)--(N7b);

\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N6u)--(N7c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N6u)--(N7u);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N6u)--(N7b);

\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N6b)--(N7c);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N6b)--(N7u);
\draw[ -{Stealth[length=2mm, width=1.5mm]} ] (N6b)--(N7b);
%----------%



%-------------------------------------%
% Trapeze : 4 nodes connected
\node [circle, minimum size=1cm] (T1u) at ($(N2u)-(0.8,-0.8)$)  {};
\node [circle, minimum size=1cm] (T1b) at ($(N2b)-(0.8,0.8)$)  {};
\node [circle, minimum size=1cm] (T2u) at ($(N7u)+(0.8,0.8)$)  {};
\node [circle, minimum size=1cm] (T2b) at ($(N7b)+(0.8,-0.8)$)  {};
% left
\draw[dotted, line width= 0.4mm] ($(T1u)+(0,0)$)--($(T1b)+(0,0)$);
% right
\draw[dotted, line width= 0.4mm] ($(T2u)+(0,0)$)--($(T2b)+(0,0)$);

% upper
%\getangle(T1u)(T2u)a;
\draw[dotted, line width= 0.4mm] ($(T1u)+(0,0)$)--($(T2u)+(0,0)$) node[midway, above, black, %rotate=\anglea
]{\Large Hidden layers $l$} ;

% lower
\draw[dotted, line width= 0.4mm] ($(T1b)+(0,0)$)--($(T2b)+(0,0)$);
%-------------------------------------%


%curly brack for units in a layer
\draw [decorate, decoration = {calligraphic brace,raise=15pt, mirror, amplitude=14pt}, line width = 0.4mm ] ($(N6u)-(0.5,-0.6)$) --  ($(N6b)-(0.5,0.6)$); 

%
\draw[->] ($(N5c)+(0,0)$) -- (7.5, -5) node[inner sep=8pt, at end, yshift=-0.5cm] {\Large $n_{l-1}$} ;


% Boxed
\node [draw, minimum size=0.85cm, line width=0.5mm, at=(N7u)] (N7U) {};

\node [draw, minimum height=4.5cm, minimum width=12.5cm, xshift=2.5cm, yshift=6cm, line width=0.3mm, at=(N7U)] (box) {}; %%%%%%%

\draw[->, inner sep=5pt] (N7U.north) .. controls +(down:0cm) and +(right:0cm) .. (box.south);

\node (boxC) [draw, circle, minimum size=0.85cm, at=(box.west), xshift=2.5cm] {$\alpha_{2}^{(l-1)}$}  ;

\node (boxCC) [ minimum size=0.85cm, at=(box.west), xshift=0.75cm] {\Large$n_{l-1}$}  ;

\node (boxT) [draw, circle, minimum size=0.85cm, at=(boxC), yshift=1.5cm] {$\alpha_{1}^{(l-1)}$}  ;
\node (boxB) [ circle, minimum size=0.85cm, at=(boxC), yshift=-1.5cm] { \vspace{-1cm} \Large \vdots }  ;
\draw [decorate, decoration = {calligraphic brace,raise=15pt, mirror, amplitude=14pt}, line width = 0.4mm ] ($(boxT)-(0.2,-0.6)$) --  ($(boxB)-(0.2,0.6)$) ;

%\node (boxScal) [draw, minimum size=0.85cm, at=(boxC), xshift=3.25cm, label={Scalar product}] {$w^{\top} \cdot \alpha^{(l-1)}$}  ;

\node (boxScal) [draw, minimum size=0.85cm, at=(boxC), xshift=3.25cm, label={Scalar product}] { 
$   \sum \limits_{i=1}^{n_{l-1}} w_i \alpha_i^{(l-1)} $
}  ;

\draw[->] (boxT) -- (boxScal) node[midway, above, black]{$w_{1}$};
\draw[->] (boxC) -- (boxScal) node[midway, above, black]{$w_{2}$};



%---Activation func---%
%label={Act. function}
\node (boxAct) [draw, minimum size=0.85cm, at=(boxScal), xshift=3.25cm, label={Activation function}] {
\begin{tikzpicture}
        \begin{axis}[axis lines=center, width=3.5cm, axis x line shift=1cm, height=3.5cm,
         yticklabels={,,},
         xticklabels={,,}
         ]
        \addplot[color=black]{1/(1+exp(-x))-2};
        \end{axis}
        \end{tikzpicture}
}  ;
%------%

\node (nodeRed) [draw, circle, minimum size=0.85cm, fill=black!25, at=(boxAct), xshift=2.5cm] {$\alpha_{1}^{(l)}$};

\draw [->] (boxAct) -- (nodeRed);



\end{tikzpicture}

==> figs/canti.tex <==
\vspace{-5pt}
\captionsetup{justification=raggedright,singlelinecheck=false}
\subfloat[Bending problem.]{
\begin{tikzpicture}
    \hspace{-3pt}
    %the points
    \point{origin}{-0.75}{-0.25};
    \point{begin}{0}{0};
    \point{end}{5}{0};
    \point{end_bot}{4.99}{-0.9};
    \point{end_up}{5}{0.5};
    %the beam
    \beam{2}{begin}{end};
    %the support
    \support{3}{begin}[-90];
    %the load
    \load{1}{end}[90]   ;
    %the inscription of the load
 %   \notation{1}{origin}{0};
    \notation{1}{end_up}{$F=50kN$};

     \draw[<->] (end) -- (end_bot) node[midway, right] {$\delta$} ;
     \draw[<->] (0,0.5) -- (5,0.5) node[midway, above] {L};
     
    %the deflection curves
    \draw
      [-, ultra thick] (begin) .. controls (1.5, +.01) and (2.5, -.15) .. (4.93, -0.9)
      [-, ultra thick] (begin) .. controls (1.5, +.01) and (2.5, -.2) .. (4.85, -1.5)
      [-, ultra thick] (begin) .. controls (1.5, +.01) and (2.5, -.4)   .. (4.78, -1.9);
  \end{tikzpicture}
\label{fig:beam}   
}
%\raggedright
%\hfill
\subfloat[Possible cross-section shapes.]{
\centering
\begin{tikzpicture}
\hspace{-50pt}



%\vspace{-1.2cm}

%%%%%
\tstar{0.25}{0.5}{6}{0}{thick,fill=yellow,xshift=+3.6cm,yshift= -1.2cm}
\tstar{0.14}{0.28}{6}{0}{thick,fill=white,xshift=+3.6cm,yshift= -1.2cm}

\tstar{0.25}{0.5}{6}{0}{thick,fill=yellow,xshift=+2.4cm,yshift= -1.2cm}
\tstar{0.08}{0.16}{6}{0}{thick,fill=white,xshift=+2.4cm,yshift= -1.2cm}

\tstar{0.25}{0.5}{6}{0}{thick,fill=yellow,xshift=+1.2cm,yshift= -1.2cm}

%%%%%
\fill[green,even odd rule] (3.6,0) circle (0.5) (3.6,0) circle (0.33);
\draw (3.6,0) circle (0.5) ;
\draw (3.6,0) circle (0.33) 
; 
\fill[green,even odd rule] (2.4,0) circle (0.5)(2.4,0) circle (0.17);
\draw (2.4,0) circle (0.5) ;
\draw (2.4,0) circle (0.17) 
; 
\fill[green,even odd rule] (1.2,0) circle (0.5) ;
\draw (1.2,0) circle (0.5) ;

%%%%%
\def\pos{-2.4}
\fill[blue,even odd rule]  (\pos-0.5,-1.7+1.2) -- (\pos-0.5,-0.7+1.2) -- (\pos+0.5,-0.7+1.2) -- (\pos+0.5,-1.7+1.2) -- cycle ;

\def\pos{-1.2}
\fill[blue,even odd rule]  (\pos-0.5,-1.7+1.2) -- (\pos-0.5,-0.7+1.2) -- (\pos+0.5,-0.7+1.2) -- (\pos+0.5,-1.7+1.2) -- cycle   (\pos-0.25,-1.45+1.2) -- (\pos-0.25,-0.95+1.2) -- (\pos+0.25,-0.95+1.2) -- (\pos+0.25,-1.45+1.2) -- cycle ;

\def\pos{0}
\fill[blue,even odd rule]  (\pos-0.5,-1.7+1.2) -- (\pos-0.5,-0.7+1.2) -- (\pos+0.5,-0.7+1.2) -- (\pos+0.5,-1.7+1.2) -- cycle   (\pos-0.35,-1.55+1.2) -- (\pos-0.35,-0.85+1.2) -- (\pos+0.35,-0.85+1.2) -- (\pos+0.35,-1.55+1.2) -- cycle ;

%%%%%%
\def\pos{-2.4}
\fill[black] (\pos-0.24,-0.5-1.2) -- (\pos-0.24,0.5-1.2) -- (\pos+0.24,0.5-1.2)  -- (\pos+0.24,-0.5-1.2)   -- cycle ;
\fill[black] (\pos-0.5,-0.5-1.2) -- (\pos-0.5,-0.18-1.2) -- (\pos+0.5,-0.18-1.2)  -- (\pos+0.5,-0.5-1.2)   -- cycle ; 
\fill[black] (\pos-0.5,0.18-1.2) -- (\pos-0.5,0.5-1.2) -- (\pos+0.5,0.5-1.2)  -- (\pos+0.5,0.18-1.2)   -- cycle ;  

\def\pos{-1.2}
\fill[black] (\pos-0.19,-0.5-1.2) -- (\pos-0.19,0.5-1.2) -- (\pos+0.19,0.5-1.2)  -- (\pos+0.19,-0.5-1.2)   -- cycle ;
\fill[black] (\pos-0.5,-0.5-1.2) -- (\pos-0.5,-0.25-1.2) -- (\pos+0.5,-0.25-1.2)  -- (\pos+0.5,-0.5-1.2)   -- cycle ; 
\fill[black] (\pos-0.5,0.25-1.2) -- (\pos-0.5,0.5-1.2) -- (\pos+0.5,0.5-1.2)  -- (\pos+0.5,0.25-1.2)   -- cycle ;  

\def\pos{0}
\fill[black] (\pos-0.14,-0.5-1.2) -- (\pos-0.14,0.5-1.2) -- (\pos+0.14,0.5-1.2)  -- (\pos+0.14,-0.5-1.2)   -- cycle ;
\fill[black] (\pos-0.5,-0.5-1.2) -- (\pos-0.5,-0.32-1.2) -- (\pos+0.5,-0.32-1.2)  -- (\pos+0.5,-0.5-1.2)   -- cycle ; 
\fill[black] (\pos-0.5,0.32-1.2) -- (\pos-0.5,0.5-1.2) -- (\pos+0.5,0.5-1.2)  -- (\pos+0.5,0.32-1.2)   -- cycle ;  

\point{un}{-2.15}{-0.8};
\notation{1}{un}{\tiny 1};
\point{deux}{-2.15+1.2}{-0.8};
\notation{1}{deux}{\tiny 2};
\point{trois}{-2.15+2.4}{-0.8};
\notation{1}{trois}{\tiny 3};

\point{quatre}{-2.15+3.6}{-0.8};
\notation{1}{quatre}{\tiny 4};
\point{cinq}{-2.15+4.8}{-0.8};
\notation{1}{cinq}{\tiny 5};
\point{six}{-2.15+6}{-0.8};
\notation{1}{six}{\tiny 6};

\point{sept}{-2.15}{-0.8-1.2};
\notation{1}{sept}{\tiny 7};
\point{huit}{-2.15+1.2}{-0.8-1.2};
\notation{1}{huit}{\tiny 8};
\point{neuf}{-2.15+2.4}{-0.8-1.2};
\notation{1}{neuf}{\tiny 9};

\point{dix}{-2.15+3.6}{-0.8-1.2};
\notation{1}{dix}{\tiny 10};
\point{onze}{-2.15+4.8}{-0.8-1.2};
\notation{1}{onze}{\tiny 11};
\point{douze}{-2.15+6}{-0.8-1.2};
\notation{1}{douze}{\tiny 12};


  \end{tikzpicture}
  \label{fig:beam_shape}    
}

==> figs/func.tex <==
\vspace{3pt}
\begin{forest}
      for tree={
        font= \small \ttfamily,
        grow'=0,
        child anchor=west,
        parent anchor=south,
        anchor=west,
        calign=first,
        inner xsep=10pt,
        inner ysep = -3pt,
        edge path={
          \noexpand\path [draw, \forestoption{edge}]
          (!u.south west) +(7.5pt,0) |- (.child anchor)  \forestoption{edge label};
        },
        % style for your file node 
        file/.style={edge path={\noexpand\path [draw, \forestoption{edge}]
          (!u.south west) +(7.5pt,0) |- (.child anchor) \forestoption{edge label};},
          inner xsep=2pt, inner ysep=-3pt ,font=\footnotesize \ttfamily
                     },
        before typesetting nodes={
          if n=1
            {insert before={[,phantom]}}
            {}
        },
        fit=band,
        before computing xy={l=15pt},
      }  
    [ \   \normalsize \texttt{SMT 2.0}
     % [config
     % ]
      [ \textcolor{blue}{Sampling methods}
        [Random, file
        ]      
        [Full Factorial, file
        ]
        [ Latin Hypercube Sampling \textcolor{Orchid}{(Nested LHS and Extended LHS)}, file
        ]
      ]
      [ \textcolor{blue}{Problems}
        [Aircraft wing weight, file
        ]      
        [Robot arm position, file
        ]  
        [Water flow through a borehole, file
        ]   
        [Low frequency torsion vibration, file
        ]    
        [Welded beam shear stress, file
        ]  
        [ \textcolor{Orchid}{Mixed integer cantilever beam}, file
        ]
        [ \textcolor{Orchid}{Hierarchical neural network}, file
        ]      
      ]
      [ \textcolor{blue}{Surrogate modeling methods}
        [ RBF: Radial Basis Functions, file
        ]
        [IDW: Inverse-Distance Weighting, file
        ]
        [RMTS: Regularized Minimal-energy Tensor-product Splines, file
        ]
         [LS: Least-Squares approximation, file
        ]      
         [QP: Quadratic Polynomial approximation,  file
        ]
        [Kriging based models,  file
            [Continuous kernels,  file]
            [\textcolor{Orchid}{Hierarchical kernels},  file]
            [\textcolor{Orchid}{Categorical kernels},  file]
            %    [Kriging: Gaussian Process interpolation,  file]
             %   [KPLS: Kriging with Partial Least Squares,  file]
            %    [KPLSK: Kriging with Partial Least Squares+Kriging,  file]
           %     [GEKPLS: Gradient-Enhanced Kriging with Partial Least Squares,  file]
        ]
        [\textcolor{Orchid}{GENN: Gradient-Enhanced Neural Network},  file ]
         [ \textcolor{Orchid}{MGP: Marginal Gaussian Process},  file ]
      ]
      [ \textcolor{blue}{Applications}
          [   Mixture of experts (MOE) , file]
          [  Variable-fidelity modeling (VFM) , file]
          [  Multi-fidelity Kriging (MFK) , file]
         [    \textcolor{Orchid}{ Multi-fidelity KPLS (MFKPLS)} , file]
         [    \textcolor{Orchid}{ Multi-fidelity KPLSK (MFKPLSK)} , file]
         [   Efficient Global Optimization (EGO) , file]
         [  \textcolor{Orchid}{ Mixed-Integer and hierarchical usage surrogates}, file]
      ]
        [ \textcolor{blue}{Interactive notebooks}
          [  SMT tutorial for surrogate modeling, file]
          [  \textcolor{Orchid}{  Noisy Gaussian process (Kriging) }, file]
          [ \textcolor{Orchid}{Multi-fidelity Gaussian process (with or without noise)} , file]
         [  \textcolor{Orchid}{ Gaussian process trajectory Sampling} , file]
         [ \textcolor{Orchid}{ Bayesian optimization to solve unconstrained problems} , file]
         [ \textcolor{Orchid}{ Mixed \& hierarchical Kriging and optimization}, file]
         [ \textcolor{Orchid}{SMT 2.0 Advancements and hierarchical variables}, file]
      ]
    ]
 \end{forest}
